Singularities of Axially Symmetric Volume Preserving Mean Curvature Flow

We investigate the formation of singularities for surfaces evolving by volume preserving mean curvature flow. For axially symmetric flows - surfaces of revolution - in $\mathbb{R}^3$ with Neumann boundary conditions, we prove that the first developing singularity is of Type I. The result is obtained without any additional curvature assumptions being imposed, while axial symmetry and boundary conditions are justifiable given the volume constraint. Additional results and ingredients towards the main proof include a non-cylindrical parabolic maximum principle, and a series of estimates on geometric quantities involving gradient, curvature terms and derivatives thereof. These hold in arbitrary dimensions.

==> NegativeHBdd.tex <==
%----------------------------------------------------
% code for the picture in geogebra
\pagestyle{empty}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-3.28,-0.84)(6.58,6.3)
\psline(-2,5)(-2,0)
\psline(5,5)(5,0)
\psline(-2,4)(5,4)
\psline(-2,0)(5,0)
\psarc[showpoints=true](2,2.5){0.4}{180}{360}
\uput[180](-2,0){$t =0$}
\uput[180](-2,2){$t$}
\uput[180](-2,4){$t =T$}
\uput[-90](1,0){$\Omega_0$}
\uput[60](2,2.5){\tiny $\mathbf{x}(l_0, t_0)$}
\psdot*(2,2.5)
\uput[-110](2,2.5){\tiny $N$}
\psarc[showpoints=true](1.75, 4){0.4}{180}{360}
\uput[90](1.75, 4){\tiny $\mathbf{x}(l_1, T)$}
\uput[-110](1.75, 4){\tiny $N$}
\psdot*(1.75, 4)

\pscurve(1, 4) (0, 3)(2,1)(3,3)(2,3)(3,4)
\pscurve(1.75, 4) (0.25, 3)(2,1.75)(2,2.5)(1.75,3)(2.75,4)
\uput[90](2,1){$\breve{\Omega}'$}
%\parabola(-1, 4)(1,2)
\uput[0](0.25, 3){\hspace{4mm}$  \breve{\Omega}$}
%\parametricplot{0.0}{1.0}{t,(1-t)^3*(-1.42)+3*(1-t)^2*t*(-1.2)+3*(1-t)*t^2*0.48+t^3*0.7|(1-t)^3*4+3*(1-t)^2*t*1.68+3*(1-t)*t^2*4+t^3*1.54}
%\parametricplot{0.0}{1.0}{(1-t)^3*3.38+3*(1-t)^2*t*3.34+3*(1-t)*t^2*1.66+t^3*1.68|(1-t)^3*4+3*(1-t)^2*t*1.54+3*(1-t)*t^2*4+t^3*1.64}
%\parametricplot{4.216837306898861}{5.4047234150577195}{1*0.84*cos(t)+0*0.84*sin(t)+1.1|0*0.84*cos(t)+1*0.84*sin(t)+2.28}
%\parametricplot{3.141592653589793}{6.283185307179586}{1*2.89*cos(t)+0*2.89*sin(t)+1.11|0*2.89*cos(t)+1*2.89*sin(t)+4}
%\psline{->}(5.46,1.98)(3.21,2.01)
%\uput (5.7,2.05) {$\partial\breve{\Omega}'$}
%\psline{->}(5.38,3)(3.15,2.99)
%\uput(5.5,3.1){$\partial\breve{\Omega}'$}
\end{pspicture*}

==> TheTwoPaths.tex <==
\pagestyle{empty}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.5,-0.5)(5,5.3)
\psline(-3,5)(-3,0)
\psline(4,0)(4,5)
\psline(-3,4)(4,4)
\psline(-3,0)(4,0)
\uput[180](-3,0){$t =0$}
\uput[180](-3,2){$t$}
\uput[180](-3,4){$t =T$}
\pscustom[fillstyle=hlines,linecolor=brown,hatchcolor=orange]{
\pscurve[linecolor=brown](-2.76, 0)(-2.46, 1)(-2, 2)(-2.2, 3)(-2, 4)
\psline(-2, 4)(-3,4)
\psline(-3,4)(-3,0)
\psline(-3,0)(-2.76, 0)}
\pscustom[fillstyle=hlines,linecolor=brown,hatchcolor=orange]{
\pscurve[linecolor=brown](-1, 0)(-1, 1)(-0.8, 1.7)(-0.74, 2.24)(-0.56, 3)(-0.5, 4)
\psline(-0.5, 4)(1.3, 4)
\pscurve[linecolor=brown](1.3, 4)(0.98, 3.42)(0.84, 2.9)(0.8, 2.24)(0.78, 1.54)(0.44, 1.02)(0.38, 0)
\psline(0.38, 0)(-1, 0)}

\pscustom[fillstyle=hlines,linecolor=brown,hatchcolor=orange]{
\pscurve[linecolor=brown](4, 2)(3.46, 2.46)(3, 3)(2.62, 4)
\psline(2.62, 4)(4,4)
\psline(4,4)(4, 2)}

\pscurve[linecolor=blue](-0.66, 0)(-0.62, 0.76)(-0.34, 1.6)(-0.18, 2.46)(-0.1, 3.38)(0, 4)
\pscurve[linecolor=red](-0.18, 0)(-0.08, 0.64)(0.14, 1.28)(0.1, 1.78)(0.16, 2.3)(0.26, 2.86)(0.38, 3.34)(0.34, 3.74)(0.28, 4) 
\psline{->}(1.48,1.78)(0.1,1.78)
\psline{->}(-1.22,0.76)(-0.62,0.76)
\uput[0](1.48,1.78){$H = C_1 $}
\uput[180](-1.22,0.76){$H = C_2 $}
 \uput[0](-2.85, 2.52){  $\breve{\Omega}'$}
\uput[0](3.2, 3.28){  $\breve{\Omega}'$}
\uput[90](0.66, 3.3){  $\breve{\Omega}'$}
\end{pspicture*}

==> Thickness.tex <==
\pagestyle{empty}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.5,-0.5)(5,5.3)
\psline(-3,5)(-3,0)
\psline(4,0)(4,5)
\psline[linecolor=gray](-3,4)(4,4)
\psline(-3,0)(4,0)
\uput[180](-3,0){$t =0$}
\uput[180](-3,2){$t$}
\uput[180](-3,4){$t =T$}
\pscurve[linecolor=brown](-1, 0)(-1, 1)(-0.8, 1.7)(-0.74, 2.24)(-0.56, 3)(-0.5, 4)
\pscurve[linecolor=brown](0.38, 0)(0.44, 1.02)(0.78, 1.54)(0.8, 2.24)(0.84, 2.9)(0.98, 3.42)(1.3, 4)
\pscurve[linecolor=red,linewidth=1.5pt](-0.66, 0)(-0.62, 0.76)(-0.34, 1.6)(-0.18, 2.46)(-0.1, 3.38)(0, 4)
\psline[linecolor=red,linewidth=1.5pt](0, 4)(1.3, 4)
\psline{->}(-1.22,0.76)(-0.62,0.76)
\uput[180](-1.22,0.76){$\xi_i(t) $}
\uput[90](0.66, 3.3){$\breve{\Omega}'$}
\end{pspicture*}

==> differentCases.tex <==
\pagestyle{empty}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.3,1)(9.78,6.3)
\psline(1,5)(1,4)
\psline(-3,4)(5,4)
\psline{->}(-3,4)(-3,3)
\psline{->}(5,4)(5,3)
\psdots[dotstyle=*,linecolor=black](1,5)
\uput[90](1, 5){$\hat{\Omega}'$}
\uput[0](-3.94, 2.62){$\frac{|A|^2}{H^2} \leq c $  }
\uput[0](-4.24, 2){for $t < T$}
\uput[0](3.64, 2.62){$\frac{|A|^2}{H^2}$ is unbounded}
\end{pspicture*}




 


==> nonCylindrical1.tex <==
\pagestyle{empty}
\newrgbcolor{xdxdff}{0.49 0.49 1}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.3,-0.76)(3.86,5.64)
\psline(-3,0)(-3,5)
\psline(3,0)(3,5)
\psline(-3,0)(3,0)
\psline(-3,4)(3,4)
\pscurve(-2.6,0)(-2.52,0.56)(-2.38,1)
\psline[linecolor=gray](-2.38,1)(-1.52,1)
\pscurve(-1.52,1)(-1.02, 1.6)(-1.4, 2.32)(-1,3)
\psline[linecolor=gray](-1,3)(-0.34,3)
\pscurve(-0.34,2.98)(-0.3, 3.68)(0,4)
\pscurve(1,4)(1.3, 3.36)(0.92, 2.56)(1.36,2)
\psline[linecolor=gray](1.36,2)(2.24,2)
\pscurve(2.24,2)(2.56, 1.46)(2.34, 0.52)(2.62,0)
\psline[linestyle=dotted](-2.38,1)(-3,1)
\psline[linestyle=dotted](-1,3)(-3,3)
\psline[linestyle=dotted](2.24,2)(3,2)
\uput[180](-3,0){$ t= 0 $}
\uput[180](-3,1){$t_1$}
\uput[180](-3,3){$t_3$}
\uput[180](-3,4){$t = T$}
\uput[0](3, 2){$t_2$}
\uput[90](0,0){ $V_0$}
\uput[90](-2,1){\gray  $Z_{t_1}$}
\uput[90](-0.68,3){\gray  $Z_{t_3}$}
\uput[90](1.8,2){\gray  $Z_{t_2}$}
\uput[90](0, 2){$V$}
\end{pspicture*}


==> nonCylindrical2.tex <==
\pagestyle{empty}
\newrgbcolor{xdxdff}{0.49 0.49 1}
\psset{xunit=1.0cm,yunit=1.0cm,dotstyle=o,dotsize=3pt 0,linewidth=0.8pt,arrowsize=3pt 2,arrowinset=0.25}
\begin{pspicture*}(-4.3,-0.76)(11.16,5.64)
\newrgbcolor{xdxdff}{0.49 0.49 1}
\psline(-3,0)(-3,5)
\psline(3,0)(3,5)
\psline(-3,0)(3,0)
\psline(-3,4)(3,4)
\pscurve(-2.6,0)(-2.52,0.56)(-2.38,1)
\psline[linecolor=gray](-2.38,1)(-1.52,1)
\pscurve(-1.52,1)(-1.02, 1.6)(-1.4, 2.32)(-1,3)
\psline[linecolor=gray](-1,3)(-0.34,3)
\pscurve(-0.34,2.98)(-0.3, 3.68)(0,4)
\psline[linecolor=gray](0,4)(1,4)
\pscurve(1,4)(1.3, 3.36)(0.92, 2.56)(1.36,2)
\psline[linecolor=gray](1.36,2)(2.24,2)
\pscurve(2.24,2)(2.56, 1.46)(2.34, 0.52)(2.62,0)
\psline[linestyle=dotted](2.24,2)(3,2)
\uput[180](-3,0){$ t= 0 $}
\uput[180](-3,4){$t = T$}
\uput[0](3, 2){$t_*$}
\uput[90](0,0){ $V_0$}
\uput[-90](1.8,2){  $Z_{t_*}$}
\uput[90](0, 2){$V$}
%for the new part of the picture
\pscircle(1.8,1.78){0.48}
\psline[linecolor=gray](5.34, 3)(8, 3)
\pscustom[fillstyle=hlines,linecolor=gray,hatchcolor=gray]{
\psline(7.56, 2)(5.56, 2)
\pscurve(5.56,2)(6, 1)(6.64,0.54)(7.46, 1)(7.56,2)
}
\pscurve[linecolor=gray](5.78, 3)(5.52, 2.7)(5.56,2)
\pscurve[linecolor=gray](7.24,3)(7.56, 2.74)(7.56, 2)
\pscurve(8, 3)(9.48,1.86)(10.08,0.52)
\pnode(2.00728, 2.2134){A}
\pnode(5.34, 3.02){B}
\ncarc{->}{A}{B}

\psline[linestyle=dotted](8.3, 1)(7.46, 1)
\psline[linestyle=dotted](8.3, 2)(7.56, 2)
\psline[linestyle=dotted](8.7, 3)(8,3)
\uput[0](8.3, 2){$ t_3$}
\psline(6, 1)(7.46, 1)
\uput[0](8.3, 1){$ t_2$}
\uput[0](8.7, 3){$ t_*$}
\pnode(6.48, 2.58){C}
\pnode(6.36, 1.56){D}
\pnode(6.52, 0.72){E}
\pnode(4.96, 1.32){F}
\pnode(8.04, 0.5){H}
\pnode(7.06, 1.2){G}
\pnode(6.98, 0.84){I}
\ncarc{->}{F}{C}
\ncarc{->}{F}{D}
\ncarc{->}{F}{E}
\ncarc{->}{H}{G}
\ncarc{->}{H}{I}
\uput[0](8.04, 0.5){ $K'_\beta$}
\uput[-90](4.96, 1.32){ $K_\beta$}
\end{pspicture*}


